EMF-Efficient MU-MIMO Networks: Harnessing Aerial RIS Technology

The rollout of the fifth-generation (5G) networks has raised some concerns about potential health effects from increased exposure to electromagnetic fields (EMF). To address these concerns, we design a novel EMF-aware architecture for uplink communications. Specifically, we propose an aerial reconfigurable intelligent surface (ARIS) assisted multi-user multiple-input multiple-output (MIMO) system, where the ARIS features a reconfigurable intelligent surface (RIS) panel mounted on an unmanned aerial vehicle (UAV), offering a flexible and adaptive solution for reducing uplink EMF exposure. We formulate and solve a new problem to minimize the EMF exposure by optimizing the system parameters, such as transmit beamforming, resource allocation, transmit power, ARIS phase shifts, and ARIS trajectory. Our numerical results demonstrate the effectiveness of EMF-aware transmission scheme over the benchmark methods, achieving EMF reductions of over 30% and 90% compared to the fixed ARIS and non-ARIS schemes, respectively.

==> Figures/ExpCDF.tex <==
\pgfplotsset{every axis/.append style={
    font=\footnotesize,
    line width=1pt,
    legend style={fill opacity=0.5, % 
        draw opacity=1,  
        text opacity=1,      
font=\footnotesize,at={(0.48,1.09)}, anchor=south, legend columns=1}, % Move legend to upper left
    legend cell align=left
}}
\pgfplotsset{compat=1.18}

\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}

\begin{axis}[%
xmin=-1e-3,
xmax = 2e-2,
%xticklabel style={/pgf/number format/sci/sci generic=
%{mantissa sep=\times,exponent={10^{#1}}}},
% xtick ={0,1e-4,2e-4,3e-4,4e-4},
% xmax = 4.5e-4,
ymin=0,
ymax=1.1,
        yticklabel style={/pgf/number format/precision=1, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/.cd},
width = 0.9\columnwidth,
ytick ={0.2,0.4,0.6,0.8,1},
grid = major,
%axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% axis line style={->},
xlabel={Exposure [W/Kg]},
ylabel={Cumulative Distribution Function (CDF)},
]

 \addplot[very thick, green,smooth] table {Figures/CDFI.dat};
 \addlegendentry{CDF of the average exposure per user $\EI$ with ARIS}
 \addplot[very thick,red,smooth] table {Figures/CDFMaxE.dat};
\addlegendentry{CDF of Max exposure among users with ARIS}
\addplot[very thick,brown,smooth] table {Figures/CDFMaxWithoutARIS.dat};
  \addlegendentry{CDF of Max exposure among users without ARIS}
 \addplot[dashed, color=mycolor2] coordinates {(0.001209,0) (0.001209,1.1)};
% \addlegendentry{Average of $\EI$}

  
 \addplot[dashed, color=red] coordinates {(0.00258,0) (0.00258,1.1)};
 %\addlegendentry{Average of $\max\limits_{u \in \mathcal{U}}$}

  \addplot[dashed, color=brown] coordinates {(0.0099,0) (0.0099,1.1)};
 %\addlegendentry{Average of $\max\limits_{u \in \mathcal{U}}$ without RIS}
 
%\addplot[dashed, color=brown] coordinates {(0.0023,0) (0.0023,1.06)};
% \addlegendentry{Average of $\EI$ without RIS}
%\addplot[dashed, color=black] coordinates {(0,0.5) (4e-3,0.5)};
\end{axis}
\end{tikzpicture}%


==> Figures/ExpvsRISele/ExpN.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={fill opacity=0.5, % 
        draw opacity=1,  
        text opacity=1,  
        fill=white,font=\footnotesize, at={(0.63,0.43)}},legend cell align=left},
} %
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{semilogyaxis}[
     xlabel near ticks,
        ylabel near ticks,
         xtick pos=bottom,
        ytick pos=left,
         % Corrected legend position
        ymajorgrids=true,
        xmajorgrids=true,
    grid=major,
    xlabel={$N$},
    ylabel={$\EI$ [W/Kg]},
    width=0.9\columnwidth,
    xmin=10, xmax=190,
    xtick ={10,70,140,190},
    ymin=1e-6, ymax=10,
    ytick={1e-6, 1e-4, 1e-2, 1},
    legend entries={
        {Without ARIS \textcolor{blue}{\cite{Fabian'spaper}}},
        {Zero ARIS phases},
        {Random ARIS phases},
        {ARIS fixed dep. \textcolor{blue}{\cite{Elzanaty-Emf}}},
        {Proposed algorithm}
    },
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    % legend pos=north west
]
% Adding horizontal line at y = 1.6
 \draw[dashed] (axis cs:10,1.6) -- (axis cs:190,1.6) 
node [pos=0.5, above] {ICNIRP Limit};
\addplot[brown, mark=o] table {Figures/ExpvsRISele/ExpdirectN.dat};
\addplot[blue, mark=square] table {Figures/ExpvsRISele/ExprndN.dat};
\addplot[cyan, mark=oplus*, dashed] table {Figures/ExpvsRISele/ExprndN.dat};
\addplot[green] table {Figures/ExpvsRISele/ExpdepN.dat};
\addplot[red, mark=+] table {Figures/ExpvsRISele/ExphatN.dat};
\end{semilogyaxis}
\end{tikzpicture}



==> Figures/ExpvsRx/ExpMr.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={
  fill opacity=0.5, % 
        draw opacity=1,  
        text opacity=1,  
        fill=white,font=\footnotesize, at={(0.63,0.43)}},legend cell align=left},
} %

	\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel near ticks,
    ylabel near ticks,
    grid=major,
    xtick pos=bottom,
    ytick pos=left,
    xlabel={$\mr$},
    ylabel={$\EI$ [W/Kg]},
    width=0.9\columnwidth,
    xmin=10, xmax=190,
    xtick ={10,70,140,190},    
    ymin=1e-6, 
    ymax=10,
    ytick = {1e0, 1e-2, 1e-4, 1e-6},
    legend entries={Without ARIS \textcolor{blue}{\cite{Fabian'spaper}}, ARIS zero phases, ARIS random phases, ARIS fixed dep. \textcolor{blue}{\cite{Elzanaty-Emf}}, Proposed algorithm},
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize}
]
    % Adding plot data
    \addplot[brown, mark=o] table {Figures/ExpvsRx/ExpdirectMr.dat};
    \addplot[blue, mark=square] table {Figures/ExpvsRx/ExprndMr.dat};
    \addplot[cyan, mark=oplus*, dashed] table {Figures/ExpvsRx/ExprndMr.dat};
    \addplot[green] table {Figures/ExpvsRx/ExpdepMr.dat};
    \addplot[red, mark=+] table {Figures/ExpvsRx/EhatMr.dat};
    \draw[dashed] (axis cs:10,1.6) -- (axis cs:190,1.6) 
node [pos=0.5, above] {ICNIRP Limit};
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/RateU.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        line width=1pt,
        legend style={font=\footnotesize, at={(0.5,1.1)}, anchor=south}, % Specify legend position
        legend cell align=left,
    }
}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
% width=0.4\textwidth,  % Set the desired width
        width=0.8\columnwidth, % Set the desired height
        bar width=0.24cm,
        x=0.9cm,
    enlarge x limits=0.1, % Add space to the left and right of the plot
        ymin=0,
        ymax=12,
        symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8},
        xtick=data,
        xtick pos = bottom,
        xlabel={User Index $u$},
        ylabel={Rate [Mbps]},
        legend style={
            at={(0.5,1.04)},
            anchor=south,
            legend columns=-1,
            column sep=1ex
        },
        legend cell align=left,
        ymajorgrids=true,
        grid style=dashed,
        scale only axis,
    ]
    \addplot coordinates {(1,10) (2,9.4) (3,8.5) (4,6.7) (5,4.5) (6,7.6) (7,8.7) (8,3.1)};
    \addplot coordinates {(1,10) (2,9.4) (3,8.5) (4,6.7) (5,4.5) (6,7.6) (7,8.7) (8,3.1)};
    \legend{Achieved rate $r_u$, Minimum required rate $\bar{R}_u$}
    \end{axis}
\end{tikzpicture}

==> Figures/SARFigure/Figure1.tex <==
\pgfplotsset{every axis/.append style={
    font=\footnotesize,
    line width=1pt,
    legend style={
    fill opacity=0.5, % 
        draw opacity=1,  
        text opacity=1,  
        fill=white,font=\footnotesize, at={(0.02,0.98)}, anchor=north west}, % Move legend to upper left
    legend cell align=left
}}
\pgfplotsset{compat=1.18}
%\pgfplotsset{compat=1.17}
%\pgfplotsset{compat=1.18}
   \begin{tikzpicture}
    \begin{axis}[
        xlabel near ticks,
        ylabel near ticks,
        grid=major,
        xlabel={Main Lobe Direction in Degrees},
        ylabel={$\SAR$ [W/Kg]},
         width=0.9\columnwidth,
         %height=0.4\linewidth,
        % height=7.9cm,
        legend entries={$\alpha_2=0.1$, $\alpha_2=0.5$, $\alpha_2=1.5$,$\alpha_2=2\phantom{.0}$},
        % legend style={fill=none},
         xtick ={0,30,60,90,120,150,180},
         xmax = 180, xmin=0,
        ymin=5, ymax=24.5,
    ]
    \addplot[blue] table{Figures/SARFigure/SARPlotforalpha0.1.dat};
    \addplot[green, mark=star] table{Figures/SARFigure/SARPlotforalpha0.5.dat};
    \addplot[orange, mark=o] table{Figures/SARFigure/SARPlotforalpha1.5.dat};
    \addplot[red, mark=square] table{Figures/SARFigure/SARPlotforalpha2.dat};
    \end{axis}
    \end{tikzpicture}

==> Figures/Try12Users.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        line width=1pt,
        legend style={font=\footnotesize, at={(0.5,1.1)}, anchor=south}, % Specify legend position
        legend cell align=left,
    }
}
\pgfplotsset{compat=1.18}
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{Goldenrod}{rgb}{0.85, 0.65, 0.13}

\begin{tikzpicture}
\begin{axis}[%
 width=0.7\textwidth,
legend style={at={(0.5,1.02)},anchor=south}, % Specify legend position
scale only axis,
xmin=-120,
xmax=120,
xtick distance=100,
ymin=-120,
ymax=120,
ytick distance=100,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$x$ [m]},
ylabel={$y$ [m]},
axis line style={->},
]
% 
\filldraw[color=blue!30, fill=blue!1, very thick](0,0) circle (101);
\addplot [ color=red, mark=+] table[row sep=crcr]{%
   -80.0000   55.0000\\
  -79.5778   54.8612\\
   -5.1839    3.8669\\
   -4.7617    3.7281\\
   -4.3395    3.5894\\
   14.5756   21.9435\\
   14.9979   21.8047\\
   15.4201   21.6658\\
   15.8424   21.5270\\
   16.2646   21.3882\\
   16.6869   21.2494\\
   17.1091   21.1106\\
   17.5314   20.9717\\
   17.9536   20.8329\\
   18.3759   20.6941\\
   18.7981   20.5553\\
   19.2204   20.4165\\
   19.6426   20.2776\\
   20.0649   20.1388\\
  100.0000   20.0000\\
}; 
\addlegendentry{Optimized trajectory};
\node[anchor=center]  at (-50.7191,-20.8965) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};


\node[anchor=center] at (-59.5471,68.7231) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] (c) at (15,-34.6312) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
% \node[below] at (C.south) {user $u$};
\node[anchor=center] at (15.2830,43.0536) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (66.4122,46.9593) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (-32.4622,10.8004) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (25.6876,-12.0240) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (75.6876,-12.0240) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
% \node[anchor=center] at (22.1681,22.2489) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};

\node[anchor=center] at (-42.1681,22.2489) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (-72.1681,12.2489) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (52.1681,-12) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (-9.1681,-68.2489) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};

\node[circle,fill,color=mycolor3,inner sep=3pt, draw=white] (b) at (0,0) {};
% \node[below] at (b.south) {BS};
% \node[rectangle,fill,color=mycolor2,inner sep=3pt] (d) at (27.5829,15.2872) {};
% \node[below] at (d.south) {Dep}; 
\end{axis}
\end{tikzpicture}

==> Figures/Try4Users.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        line width=1pt,
        legend style={font=\footnotesize, at={(0.5,1.1)}, anchor=south}, % Specify legend position
        legend cell align=left,
    }
}
\pgfplotsset{compat=1.18}
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{Goldenrod}{rgb}{0.85, 0.65, 0.13}

\begin{tikzpicture}
\begin{axis}[%
width=0.7\textwidth,
legend style={at={(0.5,1.02)},anchor=south}, % Specify legend position
scale only axis,
xmin=-120,
xmax=120,
 xtick distance=100,
ymin=-120,
ymax=120,
ytick distance=100,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$x$ [m]},
ylabel={$y$ [m]},
axis line style={->},
]
% 
\filldraw[color=blue!30, fill=blue!1, very thick](0,0) circle (101);

\addplot [ color=red, mark=+] table[row sep=crcr]{
  -80.0000   55.0000\\
  -80.0638   56.3290\\
  -35.7589   27.0402\\
  -35.8183   28.3678\\
  -35.8722   29.6935\\
  -21.7883   39.5737\\
  -18.5473   38.1739\\
  -15.3097   36.7752\\
  -12.0756   35.3777\\
   -8.8377   33.9789\\
   -5.5972   32.5793\\
   -2.3574   31.1799\\
    0.8864   29.7792\\
    4.1191   28.3821\\
    7.3560   26.9837\\
   10.5946   25.5847\\
   13.8300   24.1867\\
   17.0593   22.7908\\
   20.2865   21.3956\\
  100.0000   20.0000\\
% -80.0000   55.0000\\
% -80.1031   56.3678\\
% -35.8237   27.0993\\
% -35.9455   28.4733\\
% -36.0473   29.8406\\
% -21.9488   39.7225\\
% -18.7025   38.3145\\
% -15.4552   36.9062\\
% -12.1972   35.4944\\
% -8.9567   34.0884\\
% -5.7065   32.6791\\
% -2.4614   31.2716\\
% 0.7994   29.8588\\
% 4.0504   28.4493\\
% 7.2942   27.0422\\
% 10.5469   25.6321\\
% 13.8034   24.2208\\
% 17.0438   22.8148\\
% 20.2865   21.4080\\
% 100.0000   20.0000\\
};
\addlegendentry{Optimized trajectory};
% \addplot [ dashed,color=black, mark=+] table[row sep=crcr]{
% -80.0000   55.0000\\
%   -79.7858   56.3679\\
%   -42.6515   32.2206\\
%   -42.4411   33.5897\\
%   -42.2207   34.9555\\
%   -29.4187   42.7675\\
%   -25.5810   41.1392\\
%   -21.7424   39.5106\\
%   -17.9174   37.8865\\
%   -14.0786   36.2579\\
%   -10.2476   34.6318\\
%    -6.4210   33.0072\\
%    -2.5818   31.3784\\
%     1.2500   29.7520\\
%     5.0818   28.1257\\
%     8.9102   26.5005\\
%    12.7457   24.8729\\
%    16.5643   23.2510\\
%    20.3899   21.6266\\
%   100.0000   20.0000\\
% };
% \addlegendentry{Optimized trajectory};

\node[anchor=center] at (-59.5471,68.7231) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] (C) at (15,-34.6312) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[below] at (C.south) {user $u$};
\node[anchor=center] at (15.2830,43.0536) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
% \node[anchor=center] at (66.4122,46.9593) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (-32.4622,10.8004) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};


\node[circle,fill,color=mycolor3,inner sep=3pt] (b) at (0,0) {};
\node[below] at (b.south) {BS};
% \node[rectangle,fill,color=mycolor2,inner sep=3pt] (d) at (27.5829,15.2872) {};
% \node[below] at (d.south) {Dep}; 
\end{axis}
\end{tikzpicture}

==> Figures/Try4Users40speed.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        line width=1pt,
        legend style={font=\footnotesize, at={(0.5,1.1)}, anchor=south}, % Specify legend position
        legend cell align=left,
    }
}
\pgfplotsset{compat=1.18}
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{Goldenrod}{rgb}{0.85, 0.65, 0.13}

\begin{tikzpicture}
\begin{axis}[%
width=0.7\textwidth,
legend style={at={(0.5,1.02)},anchor=south}, % Specify legend position
scale only axis,
xmin=-110,
xmax=110,
 xtick distance=100,
ymin=-110,
ymax=110,
ytick distance=100,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$x$ [m]},
ylabel={$y$ [m]},
axis line style={->},
]
% 
\filldraw[color=blue!30, fill=blue!1, very thick](0,0) circle (101);
% \addplot [ color=red, mark=+] table[row sep=crcr]{%
% -80.0000   55.0000\\
% -79.9996   54.9999\\
% -0.0049    0.0036\\
% -0.0045    0.0035\\
% -0.0041    0.0034\\
% 19.9949   20.0018\\
% 19.9953   20.0017\\
% 19.9957   20.0016\\
% 19.9961   20.0014\\
% 19.9965   20.0013\\
% 19.9969   20.0012\\
% 19.9973   20.0010\\
% 19.9977   20.0009\\
% 19.9980   20.0008\\
% 19.9984   20.0006\\
% 19.9988   20.0005\\
% 19.9992   20.0004\\
% 19.9996   20.0003\\
% 20.0000   20.0001\\
% 100.0000   20.0000\\
% }; 


\addplot [ color=red, mark=+] table[row sep=crcr]{
  % -80.0000   55.0000\\
  % -79.5091   55.6418\\
  % -28.5812   21.5356\\
  % -28.1064   22.1828\\
  % -27.6283   22.8288\\
  % -12.6393   34.5155\\
  % -10.1163   33.4781\\
  %  -7.5972   32.4421\\
  %  -5.0713   31.4039\\
  %  -2.5431   30.3648\\
  %  -0.0223   29.3282\\
  %   2.4955   28.2926\\
  %   5.0183   27.2554\\
  %   7.5396   26.2186\\
  %  10.0609   25.1819\\
  %  12.5787   24.1463\\
  %  15.1035   23.1084\\
  %  17.6227   22.0724\\
  %  20.1432   21.0359\\
  % 100.0000   20.0000\\
-80.0000   55.0000\\
-79.9705   54.9902\\
-0.3662    0.2728\\
-0.3367    0.2630\\
-0.3071    0.2532\\
19.6161   20.1371\\
19.6456   20.1273\\
19.6752   20.1175\\
19.7047   20.1077\\
19.7343   20.0979\\
19.7638   20.0881\\
19.7934   20.0783\\
19.8229   20.0685\\
19.8524   20.0588\\
19.8820   20.0490\\
19.9115   20.0392\\
19.9411   20.0294\\
19.9706   20.0196\\
20.0001   20.0098\\
100.0000   20.0000\\
};
\addlegendentry{Optimized trajectory};

% \addplot [dashed, color=black,mark=+] table[row sep=crcr]{%
% -85  55\\
%  -78.1053   53.1579\\
%  -68.2105   51.3158\\
%  -58.3158   49.4737\\
%  -48.4211   47.6316\\
%  -38.5263   45.7895\\
%  -28.6316   43.9474\\
%  -18.7368   42.1053\\
%  -8.8421   40.2632\\
%   1.0526   38.4211\\
%    10.9474   36.5789\\
%    20.8421   34.7368\\
%    30.7368   32.8947\\
%    40.6316   31.0526\\
%    50.5263   29.2105\\
%    60.4211   27.3684\\
%    70.3158   25.5263\\
%    80.2105   23.6842\\
%    90.1053   21.8421\\
%   100.0000   20.0000\\
% };
% \addlegendentry{Direct trajectory}
% \addplot[dashed, color=mycolor2] table[row sep=crcr]{%
% -85  55\\
% 27.5829 15.2872\\
% 100 20\\};
% \addlegendentry{Fixed dep. \cite{Elzanaty-Emf}}; 


% \node[anchor=center] (C) at (-50.7191,-20.8965) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};


\node[anchor=center] at (-59.5471,68.7231) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] (C) at (15,-34.6312) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[below] at (C.south) {user $u$};
\node[anchor=center] at (15.2830,43.0536) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
% \node[anchor=center] at (66.4122,46.9593) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (-32.4622,10.8004) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
% \node[anchor=center] at (25.6876,-12.0240) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
% \node[anchor=center] at (75.6876,-12.0240) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
% \node[anchor=center] at (22.1681,22.2489) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};

\node[circle,fill,color=mycolor3,inner sep=3pt] (b) at (0,0) {};
\node[below] at (b.south) {BS};
% \node[rectangle,fill,color=mycolor2,inner sep=3pt] (d) at (27.5829,15.2872) {};
% \node[below] at (d.south) {Dep}; 
\end{axis}
\end{tikzpicture}

 % -80.0000   55.0000
 %  -79.7685   56.0434
 %  -34.0851   25.7372
 %  -33.8575   26.7819
 %  -33.6248   27.8248
 %  -19.4116   38.0577
 %  -16.3616   36.7682
 %  -13.3106   35.4784
 %  -10.2572   34.1877
 %   -7.2060   32.8978
 %   -4.1525   31.6071
 %   -1.1148   30.3216
 %    1.9473   29.0281
 %    5.0072   27.7353
 %    8.0500   26.4482
 %   11.1057   25.1568
 %   14.1641   23.8645
 %   17.2096   22.5764
 %   20.2514   21.2896
 %  100.0000   20.0000

==> Figures/Try8Users.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        line width=1pt,
        legend style={font=\footnotesize, at={(0.5,1.1)}, anchor=south}, % Specify legend position
        legend cell align=left,
    }
}
\pgfplotsset{compat=1.18}
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{Goldenrod}{rgb}{0.85, 0.65, 0.13}

\begin{tikzpicture}
\begin{axis}[%
 width=0.7\textwidth,
legend style={at={(0.5,1.02)},anchor=south}, % Specify legend position
scale only axis,
xmin=-120,
xmax=120,
xtick distance=100,
ymin=-120,
ymax=120,
ytick distance=100,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$x$ [m]},
ylabel={$y$ [m]},
axis line style={->},
]
% 
\filldraw[color=blue!30, fill=blue!1, very thick](0,0) circle (101);
\addplot [ color=red, mark=+] table[row sep=crcr]{ -80.0000   55.0000\\
  -79.2517   51.2428\\
  -37.2789   23.8920\\
  -36.5295   20.1344\\
  -35.7805   16.3770\\
  -20.2310   28.1771\\
  -17.1249   27.5936\\
  -14.0180   27.0098\\
  -10.9105   26.4258\\
   -7.8029   25.8417\\
   -4.6945   25.2575\\
   -1.5864   24.6733\\
    1.5207   24.0894\\
    4.6284   23.5053\\
    7.7367   22.9211\\
   10.8457   22.3366\\
   13.9532   21.7525\\
   17.0614   21.1683\\
   20.1698   20.5840\\
  100.0000   20.0000\\
% -85  55\\
% -63.6791   48.2263\\
% -47.3582   41.4526\\
% -31.0374   34.6789\\
% -14.7165   27.9052\\
% 0.1531    16.4755\\
% 0.1531    12.1335\\
% 0.0440    5.7149\\
% -1.9991    1.8540\\
% -1.9991   -3.1315\\
% -2.1531   -4.7149\\
% 1.9210   -7.1973\\
% 14.1809  -23.6255\\
% 16.4407  -18.5362\\
% 22.0980  -28.4468\\
% 50.9605   12.3575\\
% 63.2204   14.2681\\
% 75.4802   16.1787\\
% 87.7401   18.0894\\
% 100.0000   20.0000\\
}; 
\addlegendentry{Optimized trajectory}
% \addplot [dashed, color=black,mark=+] table[row sep=crcr]{%
% -85  55\\
%  -78.1053   53.1579\\
%  -68.2105   51.3158\\
%  -58.3158   49.4737\\
%  -48.4211   47.6316\\
%  -38.5263   45.7895\\
%  -28.6316   43.9474\\
%  -18.7368   42.1053\\
%  -8.8421   40.2632\\
%   1.0526   38.4211\\
%    10.9474   36.5789\\
%    20.8421   34.7368\\
%    30.7368   32.8947\\
%    40.6316   31.0526\\
%    50.5263   29.2105\\
%    60.4211   27.3684\\
%    70.3158   25.5263\\
%    80.2105   23.6842\\
%    90.1053   21.8421\\
%   100.0000   20.0000\\
% };
% \addlegendentry{Direct trajectory}
% \addplot[dashed, color=mycolor2] table[row sep=crcr]{%
% -85  55\\
% 27.5829 15.2872\\
% 100 20\\};
% \addlegendentry{Fixed dep. \cite{Elzanaty-Emf}}; 


\node[anchor=center]  at (-50.7191,-20.8965) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};


\node[anchor=center] at (-59.5471,68.7231) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] (c) at (15,-34.6312) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
% \node[below] at (C.south) {user $u$};
\node[anchor=center] at (15.2830,43.0536) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (66.4122,46.9593) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (-32.4622,10.8004) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (25.6876,-12.0240) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
\node[anchor=center] at (75.6876,-12.0240) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};
% \node[anchor=center] at (22.1681,22.2489) {\includegraphics[width=0.2cm]{Figures/user_icon.png}};

\node[circle,fill,color=mycolor3,inner sep=3pt] (b) at (0,0) {};
 %\node[below] at (b.south) {BS};

\end{axis}
\end{tikzpicture}

==> Figures/myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        line width=1pt,
        legend style={font=\footnotesize},
        legend cell align=right,
        legend pos=north west % Change this to position the legend
    }
}
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.45\textwidth,
legend style={at={(0.5,1.02)},anchor=south}, % Specify legend position
at={(1.137in,0.722in)},
scale only axis,
xmin=-100,
xmax=60,
xtick distance = 30,
ymin=-60,
ymax=76,
ytick distance = 30,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% grid= major,
xlabel={$x$(m)},
ylabel={$y$(m)},
]
% \addlegendimage{empty legend}
\filldraw[color=blue!60, fill=blue!2, very thick](0,0) circle (50);
  % Include an icon as a node
  \node[anchor=center] at (-9,10) {\includegraphics[width=0.3cm]{images/user_icon}};
 % Include an icon as a node
  \node[anchor=center] at (0,40) {\includegraphics[width=0.3cm]{images/user_icon}};
  \node[anchor=center] at (-30,-11) {\includegraphics[width=0.3cm]{images/user_icon}};
 \node[anchor=center] at (35,29) {\includegraphics[width=0.3cm]{images/user_icon}};
 \node[anchor=center] at (-23.7,-15) {\includegraphics[width=0.3cm]{images/user_icon}};
 \node[anchor=center] at (40,-20) {\includegraphics[width=0.3cm]{images/user_icon}};
 \node[anchor=center] at (15,-6) {\includegraphics[width=0.3cm]{images/user_icon}};
\node[anchor=north,font=\small] at (15,-8)  {user $u$};
\node[anchor=center] at (-31,17) {\includegraphics[width=0.3cm]{images/user_icon}};
\node[label ={180:{$q^0$}}, fill,color=mycolor4,,inner sep=2pt] at (-40,65) {};
\node[label ={180:{$q^F$}}, fill,color=mycolor4,,inner sep=2pt] at (-27,-50) {};
\node[anchor=center] at (-80,0) {\includegraphics[width=1cm]{images/BS_icon}};
\node[anchor=north,font=\small] at (-80,-14)  {BS};
\addplot [color=mycolor2, mark=triangle]
  table[row sep=crcr]{%
-40	65\\
-45.4522839549552 47.3744847878172\\
-50.9045679099104	29.7489695756345\\
-55.6375786554692	19.4148546344448\\
-57.841947604465	13.47985022248\\
-59.7074019243572	9.10693962473605\\
-60.4115025077542	6.99484590696377\\
% -61.3456604210874	5.07030062549391\\
% -61.4715487651441	4.47372799694295\\
-62.0395489168709	3.49545759981916\\
% -61.9247667184084	3.48325502755087\\
% -62.3362316872519	2.86997536907457\\
% -62.0995940674951	3.08556683912285\\
% -62.4208221101182	2.61300559560605\\
% -62.1028935559782	2.91317236228736\\
% -62.3549652126782	2.48770793116724\\
-61.9714953846629	2.8081707404836\\
-63.1660795464024	2.38196143433864\\
% -61.7330182587755	2.67902294471278\\
% -61.8817069003229	2.20295085081798\\
% -61.4093262585886	2.41822445119673\\
% -61.4959819743446	1.80646281355587\\
% -60.9605847549463	1.8086013715741\\
% -60.9313707626153	0.862595762101944\\
-60.2058604084863	0.331693067316927\\
-59.5544286293511	-1.45695986858875\\
-58.6048831288237	-3.32792802251343\\
-57.4159214604929	-7.20344607151516\\
-54.6999333071762	-12.2768797859767\\
-49.8457982002523	-20.884819466324\\
-38.4228582002523	-35.442419466324\\
-27	-50\\
}; \addlegendentry{Optimized trajectory}
\addlegendentry{Direct trajectory}
\addplot [color=mycolor3, mark=triangle, mark options ={rotate=90}]
  table[row sep=crcr]{%
-40	65\\
-39.551724137931	61.0344827586207\\
% -39.1034482758621	57.0689655172414\\
-38.6551724137931	53.1034482758621\\
% -38.2068965517241	49.1379310344828\\
-37.7586206896552	45.1724137931034\\
% -37.3103448275862	41.2068965517241\\
-36.8620689655172	37.2413793103448\\
% -36.4137931034483	33.2758620689655\\
-35.9655172413793	29.3103448275862\\
% -35.5172413793103	25.3448275862069\\
-35.0689655172414	21.3793103448276\\
% -34.6206896551724	17.4137931034483\\
-34.1724137931034	13.448275862069\\
% -33.7241379310345	9.48275862068966\\
-33.2758620689655	5.51724137931034\\
% -32.8275862068966	1.55172413793103\\
-32.3793103448276	-2.41379310344827\\
% -31.9310344827586	-6.37931034482759\\
-31.4827586206897	-10.3448275862069\\
% -31.0344827586207	-14.3103448275862\\
-30.5862068965517	-18.2758620689655\\
% -30.1379310344828	-22.2413793103448\\
-29.6896551724138	-26.2068965517241\\
% -29.2413793103448	-30.1724137931034\\
-28.7931034482759	-34.1379310344828\\
% -28.3448275862069	-38.1034482758621\\
-27.8965517241379	-42.0689655172414\\
% -27.448275862069	-46.0344827586207\\
-27	-50\\
}; \addlegendentry{Direct trajectory}

\node[circle,fill,color=mycolor4,inner sep=3pt, label= Dep. location] at (-18.07,19.86) {};
% Define the coordinates of the two points
  \coordinate (A) at (-40,65);
  \coordinate (B) at (-27,-50);
  \coordinate (Dep) at (-18.07,19.86); 
  % Draw a dashed line between the two points
  \draw[dashed, mark=triangle] (A) -- (Dep); 
  \draw[dashed] (Dep) -- (B);
\end{axis}
\end{tikzpicture}%

==> Figures/try.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        line width=1pt,
        legend style={font=\footnotesize, at={(0.5,1.1)}, anchor=south}, % Specify legend position
        legend cell align=left,
    }
}
\pgfplotsset{compat=1.18}
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{Goldenrod}{rgb}{0.85, 0.65, 0.13}

\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
legend style={at={(0.5,1.02)},anchor=south}, % Specify legend position
scale only axis,
xmin=-110,
xmax=110,
xtick distance=100,
ymin=-110,
ymax=110,
ytick distance=100,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$x$ [m]},
ylabel={$y$ [m]},
axis line style={->},
]
% 
\filldraw[color=blue!30, fill=blue!1, very thick](0,0) circle (101);
\addplot [dashed, color=red, mark=+] table[row sep=crcr]{%
-85  55\\
-63.6791   48.2263\\
-47.3582   41.4526\\
-31.0374   34.6789\\
-14.7165   27.9052\\
0.1531    16.4755\\
0.1531    12.1335\\
0.0440    5.7149\\
-1.9991    1.8540\\
-1.9991   -3.1315\\
-2.1531   -4.7149\\
1.9210   -7.1973\\
14.1809  -23.6255\\
16.4407  -18.5362\\
22.0980  -28.4468\\
50.9605   12.3575\\
63.2204   14.2681\\
75.4802   16.1787\\
87.7401   18.0894\\
100.0000   20.0000\\
}; 
\addlegendentry{Optimized trajectory}
\addplot [dashed, color=black,mark=+] table[row sep=crcr]{%
-85  55\\
 -78.1053   53.1579\\
 -68.2105   51.3158\\
 -58.3158   49.4737\\
 -48.4211   47.6316\\
 -38.5263   45.7895\\
 -28.6316   43.9474\\
 -18.7368   42.1053\\
 -8.8421   40.2632\\
  1.0526   38.4211\\
   10.9474   36.5789\\
   20.8421   34.7368\\
   30.7368   32.8947\\
   40.6316   31.0526\\
   50.5263   29.2105\\
   60.4211   27.3684\\
   70.3158   25.5263\\
   80.2105   23.6842\\
   90.1053   21.8421\\
  100.0000   20.0000\\
};
\addlegendentry{Direct trajectory}
\addplot[dashed, color=mycolor2] table[row sep=crcr]{%
-85  55\\
27.5829 15.2872\\
100 20\\};
\addlegendentry{Fixed dep. \cite{Elzanaty-Emf}}; 


\node[anchor=center] (C) at (-50.7191,-20.8965) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[below] at (C.south) {user $u$};

\node[anchor=center] at (-59.5471,68.7231) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (15,-34.6312) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (15.2830,43.0536) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (66.4122,46.9593) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (-32.4622,10.8004) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (25.6876,-12.0240) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (75.6876,-12.0240) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
% \node[anchor=center] at (22.1681,22.2489) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};

\node[circle,fill,color=mycolor3,inner sep=3pt] (b) at (0,0) {};
\node[below] at (b.south) {BS};
\node[rectangle,fill,color=mycolor2,inner sep=3pt] (d) at (27.5829,15.2872) {};
\node[below] at (d.south) {Dep}; 
\end{axis}
\end{tikzpicture}

==> Figures/tryspeed.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        line width=1pt,
        legend style={font=\footnotesize, at={(0.5,1.1)}, anchor=south}, % Specify legend position
        legend cell align=left,
    }
}
\pgfplotsset{compat=1.18}
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{Goldenrod}{rgb}{0.85, 0.65, 0.13}

\begin{tikzpicture}
\begin{axis}[%
width=0.5\columnwidth,
legend style={at={(0.5,1.02)},anchor=south}, % Specify legend position
scale only axis,
xmin=-120,
xmax=120,
xtick distance=30,
ymin=-120,
ymax=120,
ytick distance=30,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$x$ [m]},
ylabel={$y$ [m]},
axis line style={->},
]
% 
\filldraw[color=blue!30, fill=blue!1, very thick](0,0) circle (101);
% \addplot [ color=red, mark=+] table[row sep=crcr]{%
% -80.0000   55.0000\\
% -79.9666   56.4001\\
% -39.5832   29.9291\\
% -39.5698   31.3359\\
% -39.5510   32.7409\\
% -26.1456   41.4985\\
% -22.5694   39.9626\\
% -18.9843   38.4239\\
% -15.4108   36.8890\\
% -11.8254   35.3501\\
% -8.2376   33.8105\\
% -4.6705   32.2777\\
% -1.0794   30.7369\\
% 2.4932   29.2023\\
% 6.0579   27.6703\\
% 9.6322   26.1351\\
% 13.2114   24.5983\\
% 16.7727   23.0675\\
% 20.3442   21.5332\\
% 100.0000   20.0000\\
% }; 

\addplot [ color=red, mark=+] table[row sep=crcr]{%
-85  55\\
-63.6791   48.2263\\
-47.3582   41.4526\\
-31.0374   34.6789\\
-14.7165   27.9052\\
0.1531    16.4755\\
0.1531    12.1335\\
0.0440    5.7149\\
-1.9991    1.8540\\
-1.9991   -3.1315\\
-2.1531   -4.7149\\
1.9210   -7.1973\\
14.1809  -23.6255\\
16.4407  -18.5362\\
22.0980  -28.4468\\
50.9605   12.3575\\
63.2204   14.2681\\
75.4802   16.1787\\
87.7401   18.0894\\
100.0000   20.0000\\
}; 
\addlegendentry{Optimized trajectory}
\node[anchor=center] (f) at (100,20) {};
    % Add a label below the node
    \node[below] at (f.south) {$q_f$};
    \node[anchor=center] (i) at (-80,55) {};
    % Add a label below the node
    \node[below] at (i.south) {$q_0$};
\node[anchor=center] (C) at (-50.7191,-20.8965) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[below] at (C.south) {user $u$};

\node[anchor=center] at (-59.5471,68.7231) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (15,-34.6312) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (15.2830,43.0536) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (66.4122,46.9593) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (-32.4622,10.8004) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (25.6876,-12.0240) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
\node[anchor=center] at (75.6876,-12.0240) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};
% \node[anchor=center] at (22.1681,22.2489) {\includegraphics[width=0.3cm]{Figures/user_icon.png}};

\node[circle,fill,color=black,inner sep=3pt] (b) at (0,0) {};
\node[below] at (b.south) {BS};
% \node[rectangle,fill,color=mycolor2,inner sep=3pt] (d) at (27.5829,15.2872) {};
% \node[below] at (d.south) {Dep}; 
\end{axis}
\end{tikzpicture}
